Multivariate and 2D Extensions of Singular Spectrum Analysis with the Rssa Package

Implementation of multivariate and 2D extensions of Singular Spectrum Analysis (SSA) by means of the R-package Rssa is considered. The extensions include MSSA for simultaneous analysis and forecasting of several time series and 2D-SSA for analysis of digital images. A new extension of 2D-SSA analysis called Shaped 2D-SSA is introduced for analysis of images of arbitrary shape, not necessary rectangular. It is shown that implementation of Shaped 2D-SSA can serve as a base for implementation of MSSA and other generalizations. Efficient implementation of operations with Hankel and Hankel-block-Hankel matrices through FFT is suggested. Examples with code fragments in R, which explain the methodology and demonstrate the proper use of Rssa, are presented.

==> 2dssa_algorithm_window.tex <==
\begin{tikzpicture}
    \draw (0,0) rectangle (6,4);
    \draw (2,1.25) rectangle (4.5,2.75);
    \draw (0,4) node[anchor=north east]  { $1$};
    \draw (0,4) node[anchor=south west]  {$1$};
    \draw (0,0) node[anchor=south east]  {$\Nx$};
    \draw (6,4) node[anchor=south east]  {$\Ny$};

    \draw[dotted, very thick]  (2.125,4) node[above]  {$l$} -- (2.125,2.625);
    \draw[dotted, very thick] (0,2.625) node[left]  {$k$} -- (2.125,2.625);
    \draw [<->] (2,1.15) -- node[below] {$\Ly$} (4.5,1.15) ;
    \draw [<->] (4.65,1.25) -- node[right] {$\Lx$} (4.65,2.75);
    
    \draw (3.25,2) node {$\tX^{(\Lx,\Ly)}_{k,l}$};
  \end{tikzpicture}


==> common_scheme.tex <==
\begin{tikzpicture}[scale=1, auto]
    \small
    % node placement with matrix library: 5x4 array
     \quad 
\tikzstyle{block} = [draw,rectangle,thick,minimum width = 3cm, minimum height=2cm, anchor=west]
\tikzstyle{sum} = [draw,circle,inner sep=0mm,minimum size=2mm]
\tikzstyle{connector} = [->,thick]
\tikzstyle{line} = [thick]     

   % \draw (-3,1) node (ph1) {\phantom{z1}};
	%	\draw (-3,-1) node (ph2) {\phantom{zp}};
    \draw (0,0) node[block] (Data)	{$\begin{matrix}
                                      \tX\quad \mbox{---} \\
                                      \mbox{time series,} \\
                                      \mbox{system of t.s.,} \\
                                      \mbox{array (image), ...} 
                                      \end{matrix}$ };
    \draw (Data.north) node[anchor=south] {Data};

    \draw (6,0) node[block] (Traj) {$\begin{matrix}
                                     \bfX \in \calM_{L,K}^{(H)}: \\
                                     \bfX = \calT(\tX) 
                                     \end{matrix}$ };
    \draw (Traj.north) node[anchor=south] {Trajectory matrix};

    \draw (12,0) node[block] (Decomp)	{$\begin{matrix}
                                        \bfX = \suml_{j=1}^d \bfX_j  \\
                                        \bfX_j = \sqrt{\lambda_j} U_j V_j^{\top}
                                        \end{matrix}$};
    \draw (Decomp.north) node[anchor=south] {Sum of rank-$1$ matrices};


    \draw [connector] ([xshift=0.3cm] Data.east) -- node {1. Embedding} 
                      ([xshift=-0.3cm] Traj.west);
    \draw [connector] ([xshift=0.3cm] Traj.east) -- node {2. Decomposition} 
                      ([xshift=-0.3cm] Decomp.west);


    \draw (6.8,-4) node[block,minimum width = 3.5cm] (Grouped)	
                                   {$\begin{matrix}
                                     \bfX = \bfX_{I_1}+\cdots+\bfX_{I_m} \\
                                     \bfX_{I} = \suml_{j\in I} \bfX_j
                                     \end{matrix}$ };
    \draw (Grouped.north) node[anchor=south] {Grouped matrices};
    \draw [connector] ([yshift=-0.3cm] Decomp.south) -- node[above,sloped] {3. Grouping} ([xshift=0.3cm] Grouped.east);

    \draw (0,-4) node[block, minimum width = 3.5cm] (Reconstr)	{$\begin{matrix}
                          \tX = \widetilde\tX_1+\ldots+\widetilde\tX_m, \\
                          \widetilde\tX_k = \calT^{-1}\circ \Pi^{(H)} (\bfX_{I_k}) \end{matrix}$ };
    \draw (Reconstr.north) node[anchor=south] {SSA decomposition};
    
    \draw [connector] ([xshift=-0.3cm] Grouped.west) -- node[above,sloped] {4. Reconstruction} 
([xshift=0.3cm] Reconstr.east);
 
\end{tikzpicture}        


==> shaped_algorithm_areas.tex <==
 \begin{tikzpicture}
    \draw[color = gray, fill=lightgray] (0,0) rectangle (4,3);
    \draw[color= gray, fill=lightgray] (0.5,1.5) rectangle (1.5,3);
    \draw (0,3) node[anchor=north east]  {\small$1$};
    \draw (0,3) node[anchor=south west]  {\small$1$};
    \draw (0,0) node[anchor=south east]    {\small$6$};
    \draw (4,3) node[anchor=south east]  {\small$8$};

    \draw[color=black, help lines, line width=.1pt] (0,0)
      grid[xstep=0.5cm, ystep=0.5cm] (4,3);
    \draw[fill=white] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1,2.5) -- (1,3) -- (2.5,3) --
          (2.5,2.5) -- (3.5,2.5) -- (3.5,2) -- (4,2) -- (4,1) -- 
          (3.5,1) -- (3.5, 0.5) -- (2.5,0.5) --
          (2.5,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- (0,2);

     \draw[fill=gray] (0.75,2.75) circle(.05);


    \draw[fill=green] (0.75,2.75) circle(.05);
    \draw[color=black,fill=lightgray] (-7.5,1.5)
     rectangle (-6.5,3);

    \draw[color = gray, fill=lightgray] (-5,1) rectangle (-1.5,3);
    \draw[color=black, help lines, line width=.1pt] (-5,1)
      grid[xstep=0.5cm, ystep=0.5cm] (-1.5,3);
        \draw[color = green, fill=white] (-5,2.5) -- (-4.5,2.5) -- (-4.5,3) -- (-3,3) --
          (-3,2.5) -- (-2,2.5) -- (-2,1.5)  -- (-3,1.5) --
          (-3,1) -- (-4,1) -- (-4,1.5) -- (-4.5,1.5) -- (-4.5,2) -- (-5,2) -- (-5,2.5);
    \draw[fill=green] (-4.25,2.75) circle(.05);
    \draw[fill=green] (-3.75,2.75) circle(.05);
    \draw[fill=green] (-3.25,2.75) circle(.05);
    \draw[fill=green] (-4.75,2.25) circle(.05);
    \draw[fill=green] (-4.25,2.25) circle(.05);
    \draw[fill=green] (-3.75,2.25) circle(.05);
    \draw[fill=green] (-3.25,2.25) circle(.05);
    \draw[fill=green] (-2.75,2.25) circle(.05);
    \draw[fill=green] (-2.25,2.25) circle(.05);
    \draw[fill=green] (-4.25,1.75) circle(.05);
    \draw[fill=green] (-3.75,1.75) circle(.05);
    \draw[fill=green] (-3.25,1.75) circle(.05);
    \draw[fill=green] (-2.75,1.75) circle(.05);
    \draw[fill=green] (-2.25,1.75) circle(.05);
    %\draw[fill=green] (-1.75,1.75) circle(.05);
    \draw[fill=green] (-3.75,1.25) circle(.05);
    \draw[fill=green] (-3.25,1.25) circle(.05);
    
    \draw[fill = lightgray!50] (3.5,1) rectangle (4,1.5);
    \draw[fill = lightgray!50] (3.5,1.5) rectangle (4,2);
    \draw[color = red, thick, fill=white] (-7.5,1.5) -- (-7.5,2.5) -- (-7,2.5) -- (-7,3) --
          (-6.5,3) -- (-6.5,1.5) -- (-7.5,1.5);

    \draw[color = red, thick] (0.5,1.5) -- (0.5,2.5) -- (1,2.5) -- (1,3) --
          (1.5,3) -- (1.5,1.5) -- (0.5,1.5);


    \draw (-7.5,3) node[anchor=north east]  {\small$1$};
    \draw (-7.5,3) node[anchor=south west]  {\small$1$};
    \draw (-7.5,1.5) node[anchor=south east]    {\small$3$};
    \draw (-6.5,3) node[anchor=south east]  {\small$2$};

    \draw (-5,3) node[anchor=north east]  {\small$1$};
    \draw (-5,3) node[anchor=south west]  {\small$1$};

    \draw (-5,1) node[anchor=south east]    {\small$4$};
    \draw (-1.5,3) node[anchor=south east]  {\small$7$};

    \draw (-5.75,2) node {$\shs$};
    \draw (-0.75,2) node {$=$};

    \draw (-7,2) node {$\Ls$};
    \draw (-3.5,2) node {$\Ks$};
    \draw (2,1.5) node {$\Ns'$};
  \end{tikzpicture}


==> shaped_algorithm_window.tex <==
 \begin{tikzpicture}
    \draw[color = gray] (0,0) rectangle (6,4);
    \draw[color= gray] (2,1.25) rectangle (4.5,2.75);
    \draw (0,4) node[anchor=north east]  { $1$};
    \draw (0,4) node[anchor=south west]  {$1$};
    \draw (0,0) node[anchor=south east]  {$\Nx$};
    \draw (6,4) node[anchor=south east]  {$\Ny$};

    \draw (0,1) -- (0,3) -- (0.25,3) -- (0.25,3.5) -- (0.75, 3.5) -- (0.75,3.75) --
          (1,3.75) -- (1,4) -- (5.5,4) -- (5.5, 3.75) -- (5.75, 3.75) -- (5.75,3.25) --
          (6, 3.25) -- (6,1.25) -- (5.75,1.25) --(5.75,1) -- (5.75,0.75) -- (5.5,0.75) --
          (5.5,0.5) -- (5.25,0.5) -- (5.25,0) -- (1,0) -- (1,0.25) -- (0.75,0.25) --
          (0.75,0.5) -- (0.5,0.5) -- (0.5,0.75) -- (0.25,0.75) -- (0.25,1) -- (0,1);

    \draw (2,1.5) -- (2,2.25) -- (2.25,2.25) -- (2.25, 2.5) -- (2.5,2.5) -- (2.5,2.75) --
          (4,2.75) -- (4,2.5) -- (3.75,2.5) --(3.75,2.25) -- (4.5, 2.25) -- (4.5,1.75) --
          (4.25,1.75) -- (4.25,1.5) -- (4,1.5) -- (4,1.25) -- (2.5,1.25) -- (2.5,1.5) --
          (2,1.5);

  
    \draw[dotted, very thick]  (2.125,4) node[above]  {$l$} -- (2.125,2.625);
    \draw[dotted, very thick] (0,2.625) node[left]  {$k$} -- (2.125,2.625);
    \draw [<->] (2,1.15) -- node[below] {$\Ly$} (4.5,1.15) ;
    \draw [<->] (4.65,1.25) -- node[right] {$\Lx$} (4.65,2.75);
    
    \draw (3.25,2) node {$\tX_{\Ls + \{(k,l)\}}$};
  \end{tikzpicture}

==> shaped_variants_m2dssa.tex <==
 \begin{tikzpicture}
    \draw[color = gray, fill=lightgray] (0,0) rectangle (12,3);


    \draw[color=black, fill=white] (0,0) rectangle (2.5,3);
    \draw[color=black, fill=white] (3,0) rectangle (5.5,3);
    \draw[color=black, fill=white] (9.5,0) rectangle (12,3);

    \draw[color= red, thick] (1,1) rectangle (2,2.5);
    \draw (1.5,1.75) node {$\Ls$};
    \draw [<->] (1,0.85) -- node[anchor=north] {\small$\Ly$} (2, 0.85);
    \draw [<->] (0.85,1) -- node[anchor=east] {\small$\Lx$} (0.85,2.5);
    
    \draw (1.25,3) node[anchor=south] {\small$\tX^{(1)}$};

    \draw (4.25,3) node[anchor=south] {\small$\tX^{(2)}$};
    \draw (10.75,3) node[anchor=south]  {\small$\tX^{(s)}$};

    \draw (7.5,1.5) node {\small$\cdots$};
  \end{tikzpicture}


==> shaped_variants_mosaic.tex <==
 \begin{tikzpicture}
 \begin{scope}
    \draw[color = black, fill=lightgray] (0,-1) rectangle (10.5,4);
    \draw (7,2) node {$\cdots$};
    \draw[fill=white] (2.5,0) -- (2,0) -- (2,1) -- (1.5,1) --
          (1.5,0.5) -- (1,0.5) -- (1,0) -- (0.5,0) -- (0.5,1.5) -- (0,1.5) --
          (0,4) -- (2.5,4) -- (2.5, 0);

    \draw[color=red, thick] (2.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) --
          (1.5,2) -- (1,2) -- (1,1.5) -- (0.5,1.5) -- (0.5,3) -- (0,3) --
          (0,4) -- (2.5,4) -- (2.5, 1.5);

    \draw (1.25,2.75) node {$\Ls$};

    \draw (0,4) node[anchor=south west] {\small$\tX^{(1,1)}$};
    \draw (2.5,4) node[anchor=south ]  {\small$\tX^{(s,1)}$};    
  \end{scope}  
 \begin{scope}[xshift=3cm]
%    \draw[color=red] (2.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) --
%          (1.5,2) -- (1,2) -- (1,1.5) -- (0.5,1.5) -- (0.5,3) -- (0,3) --
%          (0,4) -- (2.5,4) -- (2.5, 1.5);

%    \draw (1.25,2.75) node {$\Ls$};
    \draw[fill=white] (2.5,-0.5) -- (2,-0.5) -- (2,0.5) -- (1.5,0.5) --
          (1.5,0) -- (1,0) -- (1,-0.5) -- (0.5,-0.5) -- (0.5,1) -- (0,1) --
          (0,4) -- (2.5,4) -- (2.5, -0.5);
    \draw (0,4) node[anchor=south west] {\small$\tX^{(1,2)}$};
    \draw (2.5,4) node[anchor=south ]  {\small$\tX^{(s,2)}$};
  \end{scope}  
  
  \begin{scope}[xshift=8cm]
%    \draw[color=red] (2.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) --
%          (1.5,2) -- (1,2) -- (1,1.5) -- (0.5,1.5) -- (0.5,3) -- (0,3) --
%          (0,4) -- (2.5,4) -- (2.5, 1.5);

%    \draw (1.25,2.75) node {$\Ls$};
    \draw[fill=white] (2.5,-1) -- (2,-1) -- (2,0) -- (1.5,0) --
          (1.5,-0.5) -- (1,-0.5) -- (1,-1) -- (0.5,-1) -- (0.5,0.5) -- (0,0.5) --
          (0,4) -- (2.5,4) -- (2.5, -1);
    \draw (0,4) node[anchor=south west] {\small$\tX^{(1,t)}$};
    \draw (2.5,4) node[anchor=south ]  {\small$\tX^{(s,t)}$};
  \end{scope}  
  
  
  \end{tikzpicture}


==> shaped_variants_mssa_1d.tex <==
 \begin{tikzpicture}
    \draw[color = gray, fill=lightgray] (0,0) rectangle (12,0.5);


    \draw[color=black, fill=white] (0,0) rectangle (4,0.5);
    \draw[color=black, fill=white] (4.5,0) rectangle (7,0.5);
    \draw[color=black, fill=white] (9.5,0) rectangle (12,0.5);

    \draw[color= red, thick] (1,0) rectangle (3,0.5);
    \draw (2,0.25) node {$\Ls$};
    
    \draw [<->] (1,-0.15) -- node[anchor=north] {$L$} (3, -0.15);
    \draw (0,0.5) node[anchor=south west] {\small$\tX^{(1)}$};

    \draw (4.5,0.5) node[anchor=south west] {\small$\tX^{(2)}$};
    \draw (9.5,0.5) node[anchor=south  west]  {\small$\tX^{(s)}$};

    \draw (7.5,0.5) node[anchor=south ]  {\small$\cdots$};
  \end{tikzpicture}


==> shaped_variants_mssa_2d.tex <==
 \begin{tikzpicture}
    \draw[color = gray, fill=lightgray] (0,0) rectangle (2.5,4);
    \draw[fill=white] (2.5,0) -- (2,0) -- (2,1) -- (1.5,1) --
          (1.5,0.5) -- (1,0.5) -- (1,0) -- (0.5,0) -- (0.5,1.5) -- (0,1.5) --
          (0,4) -- (2.5,4) -- (2.5, 0);
\draw[color= red, thick] (0.5,1) rectangle (1,3);
    
    \draw (0.75,2) node {$\Ls$};

    \draw [<->] (1.15,1) -- node[right] {$L$} (1.15,3);
    \draw (0,4) node[anchor=south west] {\small$\tX^{(1)}$};
    \draw (2.5,4) node[anchor=south ]  {\small$\tX^{(s)}$};
  \end{tikzpicture}


==> shaped_variants_mssa_2d_ks.tex <==
 \begin{tikzpicture}
    \draw[color=gray, fill=lightgray] (0,0) rectangle (2.5,4);
    \draw[fill=white] (2.5,0) -- (2,0) -- (2,1) -- (1.5,1) --
          (1.5,0.5) -- (1,0.5) -- (1,0) -- (0.5,0) -- (0.5,1.5) -- (0,1.5) --
          (0,4) -- (2.5,4) -- (2.5, 0);

    \draw[color=green, thick] (2.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) --
          (1.5,2) -- (1,2) -- (1,1.5) -- (0.5,1.5) -- (0.5,3) -- (0,3) --
          (0,4) -- (2.5,4) -- (2.5, 1.5);

    \draw (1.25,2.75) node {$\Ks$};

    \draw (0,4) node[anchor=south west] {\small$\tX^{(1)}$};
    \draw (2.5,4) node[anchor=south ]  {\small$\tX^{(s)}$};
  \end{tikzpicture}

